Detecting Adversarial Samples from Artifacts

Deep neural networks (DNNs) are powerful nonlinear architectures that are known to be robust to random perturbations of the input. However, these models are vulnerable to adversarial perturbations--small input changes crafted explicitly to fool the model. In this paper, we ask whether a DNN can distinguish adversarial samples from their normal and noisy counterparts. We investigate model confidence on adversarial samples by looking at Bayesian uncertainty estimates, available in dropout neural networks, and by performing density estimation in the subspace of deep features learned by the model. The result is a method for implicit adversarial detection that is oblivious to the attack algorithm. We evaluate this method on a variety of standard datasets including MNIST and CIFAR-10 and show that it generalizes well across different architectures and attacks. Our findings report that 85-93% ROC-AUC can be achieved on a number of standard classification tasks with a negative class that consists of both normal and noisy samples.

==> kde_iter_1.tex <==
\begin{tikzpicture}[scale=1.0]
  \begin{axis}[scale only axis,
%      x tick label style={major tick length=0pt},
      axis x line*=bottom,
      axis y line*=left,
      axis line style={->},
      ymin=-180,
      ymax=-150,
      xmin=1,
      xmax=50,
      yticklabels={},
      xticklabels={},
      x label style={at={(axis description cs:0.5,0.24)},anchor=north},
      y label style={at={(axis description cs:0.34,0.5)},anchor=south east,rotate=-90},
      xlabel={\footnotesize{iteration}},
      ylabel={\footnotesize{$\hat{K}$}},
      enlargelimits=upper,
      width=0.9\textwidth,
      height=0.4\textwidth]

\addplot[color=blue] coordinates {
(1, -1.520308368949386875e+02)
(2, -1.523591027255152994e+02)
(3, -1.527329625028610280e+02)
(4, -1.531035745944065525e+02)
(5, -1.533903617951957585e+02)
(6, -1.536495831009305277e+02)
(7, -1.538687364603734125e+02)
(8, -1.540849070146457791e+02)
(9, -1.543232346800365917e+02)
(10, -1.545668577683692888e+02)
(11, -1.547783647488100200e+02)
(12, -1.549540366240426579e+02)
(13, -1.551192640760142751e+02)
(14, -1.552361921179143565e+02)
(15, -1.553986179010571504e+02)
(16, -1.555955202364225158e+02)
(17, -1.558357487255761669e+02)
(18, -1.562673047559801773e+02)
(19, -1.568074292075095570e+02)
(20, -1.574659613675242724e+02)
(21, -1.581657988878578749e+02)
(22, -1.589679896700024528e+02)
(23, -1.598827353083818821e+02)
(24, -1.608594957174594242e+02)
(25, -1.619267033804085543e+02)
(26, -1.628112031378253732e+02)
(27, -1.641123490161789675e+02)
(28, -1.653788462083032584e+02)
(29, -1.668523965437334766e+02)
(30, -1.683759726119276365e+02)
(31, -1.691728552638447525e+02)
(32, -1.697575615144391179e+02)
(33, -1.702951355787856471e+02)
(34, -1.707357471595272216e+02)
(35, -1.711724408683959950e+02)
(36, -1.716506588164288019e+02)
(37, -1.719125599918937155e+02)
(38, -1.722461262745593160e+02)
(39, -1.726353308356672756e+02)
(40, -1.729721821218847140e+02)
(41, -1.733671027120730344e+02)
(42, -1.736696475749538706e+02)
(43, -1.740698470514208793e+02)
(44, -1.743558975899685208e+02)
(45, -1.748200024851711305e+02)
(46, -1.749593624362206015e+02)
(47, -1.753183964703390529e+02)
(48, -1.755071389272471265e+02)
(49, -1.757215503258633191e+02)
(50, -1.758759304795227081e+02)
};

\addplot[color=red] coordinates {
(1, -1.718411563166096983e+02)
(2, -1.705311894269547679e+02)
(3, -1.692974849655276159e+02)
(4, -1.682236622389906699e+02)
(5, -1.671917074923522932e+02)
(6, -1.663077887709852689e+02)
(7, -1.654581258093395775e+02)
(8, -1.647720548554384550e+02)
(9, -1.641157665568469213e+02)
(10, -1.634704966593956499e+02)
(11, -1.628435053594555484e+02)
(12, -1.621774001466043273e+02)
(13, -1.614957755674923590e+02)
(14, -1.608284279653566955e+02)
(15, -1.602196915019857784e+02)
(16, -1.596555518587198037e+02)
(17, -1.590771800909799936e+02)
(18, -1.586483905230832363e+02)
(19, -1.583691932973623864e+02)
(20, -1.582027563745525356e+02)
(21, -1.581362610108059812e+02)
(22, -1.581582248763063774e+02)
(23, -1.582563210373001539e+02)
(24, -1.584572947638984317e+02)
(25, -1.587506986701799008e+02)
(26, -1.589136904424219949e+02)
(27, -1.591001882608360063e+02)
(28, -1.592666511744192519e+02)
(29, -1.592292707351914487e+02)
(30, -1.588530802445939969e+02)
(31, -1.586846402376566232e+02)
(32, -1.584334052754619222e+02)
(33, -1.581833460062032373e+02)
(34, -1.580539815897971039e+02)
(35, -1.579201643537847133e+02)
(36, -1.577551455544932537e+02)
(37, -1.575848639179250199e+02)
(38, -1.574511709694072294e+02)
(39, -1.573733299256553835e+02)
(40, -1.572585756946184858e+02)
(41, -1.572289636014069174e+02)
(42, -1.571373431532650216e+02)
(43, -1.570980409875535315e+02)
(44, -1.570578777014771674e+02)
(45, -1.570589530939348890e+02)
(46, -1.570062046452887046e+02)
(47, -1.569976154608825709e+02)
(48, -1.570218534463206481e+02)
(49, -1.569407103801564176e+02)
(50, -1.569257657253590708e+02)
};

\addplot[color=black] coordinates {
(19, -1000)
(19, 1000)
};
\end{axis}
\end{tikzpicture}


==> kde_iter_2.tex <==
\begin{tikzpicture}[scale=1.0]
  \begin{axis}[scale only axis,
%      x tick label style={major tick length=0pt},
      axis x line*=bottom,
      axis y line*=left,
      axis line style={->},
      ymin=-180,
      ymax=-150,
      xmin=1,
      xmax=50,
      yticklabels={},
      xticklabels={},
      x label style={at={(axis description cs:0.5,0.24)},anchor=north},
      y label style={at={(axis description cs:0.34,0.5)},anchor=south east,rotate=-90},
      xlabel={\footnotesize{iteration}},
      ylabel={\footnotesize{$\hat{K}$}},
      enlargelimits=upper,
      width=0.9\textwidth,
      height=0.4\textwidth]

\addplot[color=blue] coordinates {
(1, -1.497554745482801195e+02)
(2, -1.499617991564859665e+02)
(3, -1.502357459419612553e+02)
(4, -1.505856207388296752e+02)
(5, -1.509506936948587850e+02)
(6, -1.513697874299536466e+02)
(7, -1.518294203599514560e+02)
(8, -1.524160271873195995e+02)
(9, -1.531433214507607374e+02)
(10, -1.539278952585641491e+02)
(11, -1.546980975999280759e+02)
(12, -1.554545931284667120e+02)
(13, -1.561400744759730230e+02)
(14, -1.567779630704844465e+02)
(15, -1.574657607218760234e+02)
(16, -1.582024533136278990e+02)
(17, -1.589047235375291507e+02)
(18, -1.595524739184282055e+02)
(19, -1.601297977243675632e+02)
(20, -1.606647921431511747e+02)
(21, -1.612434895743833465e+02)
(22, -1.618667701944261808e+02)
(23, -1.624547445266568104e+02)
(24, -1.631087347162161052e+02)
(25, -1.633852608743441692e+02)
(26, -1.635533590518848257e+02)
(27, -1.636637537953920400e+02)
(28, -1.639405619753536882e+02)
(29, -1.643422205835776708e+02)
(30, -1.648716964323895979e+02)
(31, -1.651514643754169356e+02)
(32, -1.653550070724191130e+02)
(33, -1.655805202343383939e+02)
(34, -1.657981952600074180e+02)
(35, -1.660485281080865150e+02)
(36, -1.662240716125379549e+02)
(37, -1.665321978560924663e+02)
(38, -1.665961442073069065e+02)
(39, -1.668614452781514501e+02)
(40, -1.669474189858339059e+02)
(41, -1.671891977409247829e+02)
(42, -1.672843880217549781e+02)
(43, -1.676847518940746227e+02)
(44, -1.675835309982723231e+02)
(45, -1.679134753127545991e+02)
(46, -1.679303970791707741e+02)
(47, -1.681504705527535748e+02)
(48, -1.681303510021660088e+02)
(49, -1.683749153595566099e+02)
(50, -1.682132225527208789e+02)
};

\addplot[color=red] coordinates {
(1, -1.603585171981488884e+02)
(2, -1.598827090572335976e+02)
(3, -1.593120368476054978e+02)
(4, -1.586740812696180853e+02)
(5, -1.581339676738829780e+02)
(6, -1.577785460086631133e+02)
(7, -1.576091221295421008e+02)
(8, -1.576801057463096072e+02)
(9, -1.579626091457602968e+02)
(10, -1.583761419202404852e+02)
(11, -1.586754625063666708e+02)
(12, -1.583968055942004298e+02)
(13, -1.576267161809522008e+02)
(14, -1.568526372877626045e+02)
(15, -1.561373176452079008e+02)
(16, -1.556611731133975809e+02)
(17, -1.553855579300675629e+02)
(18, -1.553810210646737744e+02)
(19, -1.555155175224293203e+02)
(20, -1.558227491721617923e+02)
(21, -1.563081994106397019e+02)
(22, -1.568735709529668156e+02)
(23, -1.572329449323756876e+02)
(24, -1.574685858733128612e+02)
(25, -1.573829785844480398e+02)
(26, -1.571563914825709958e+02)
(27, -1.568596716035763734e+02)
(28, -1.565260776832282374e+02)
(29, -1.563648691494791763e+02)
(30, -1.562743857668943690e+02)
(31, -1.561539258987229744e+02)
(32, -1.560894215845482336e+02)
(33, -1.559664194164542437e+02)
(34, -1.559083459907028555e+02)
(35, -1.557801829825174593e+02)
(36, -1.556558612599155254e+02)
(37, -1.556504371560582456e+02)
(38, -1.555171865715283275e+02)
(39, -1.553947890617936309e+02)
(40, -1.552737164802443601e+02)
(41, -1.551871297691177745e+02)
(42, -1.551073250857585606e+02)
(43, -1.551348772768303377e+02)
(44, -1.550119950974597884e+02)
(45, -1.550949732169914910e+02)
(46, -1.549947441456669708e+02)
(47, -1.549986607298698118e+02)
(48, -1.549434452877474371e+02)
(49, -1.550210248422214647e+02)
(50, -1.549508472880071395e+02)
};

\addplot[color=black] coordinates {
(16, -1000)
(16, 1000)
};
\end{axis}
\end{tikzpicture}


==> kde_iter_3.tex <==
\begin{tikzpicture}[scale=1.0]
  \begin{axis}[scale only axis,
%      x tick label style={major tick length=0pt},
      axis x line*=bottom,
      axis y line*=left,
      axis line style={->},
      ymin=-180,
      ymax=-150,
      xmin=1,
      xmax=50,
      xticklabels={},
      yticklabels={},
      x label style={at={(axis description cs:0.5,0.24)},anchor=north},
      y label style={at={(axis description cs:0.34,0.5)},anchor=south east,rotate=-90},
      xlabel={\footnotesize{iteration}},
      ylabel={\footnotesize{$\hat{K}$}},
      enlargelimits=upper,
      width=0.9\textwidth,
      height=0.4\textwidth]

\addplot[color=blue] coordinates {
(1, -1.509569840047603577e+02)
(2, -1.507136310487313722e+02)
(3, -1.506081260305954004e+02)
(4, -1.506298552631026553e+02)
(5, -1.507549136564387595e+02)
(6, -1.508989634689567652e+02)
(7, -1.510468617222942669e+02)
(8, -1.512659694856755550e+02)
(9, -1.516185313227026654e+02)
(10, -1.521383007246138845e+02)
(11, -1.527519673475075592e+02)
(12, -1.534263918528038459e+02)
(13, -1.539566095136633237e+02)
(14, -1.543166223897750911e+02)
(15, -1.547301134440686781e+02)
(16, -1.550368220196315008e+02)
(17, -1.553842600143284756e+02)
(18, -1.558005964482995296e+02)
(19, -1.562073890328356072e+02)
(20, -1.567390070156856723e+02)
(21, -1.574796075563313877e+02)
(22, -1.582321759421639626e+02)
(23, -1.589906814036943388e+02)
(24, -1.597231970196501152e+02)
(25, -1.604438593357884031e+02)
(26, -1.609720325531829417e+02)
(27, -1.614478255298194540e+02)
(28, -1.616922027899041723e+02)
(29, -1.619961130062225436e+02)
(30, -1.622420533595529548e+02)
(31, -1.619836959419848483e+02)
(32, -1.621036182990401073e+02)
(33, -1.619545249509473592e+02)
(34, -1.619290869891624141e+02)
(35, -1.618199416435853379e+02)
(36, -1.619196443745428269e+02)
(37, -1.616634894144987982e+02)
(38, -1.619086523086164959e+02)
(39, -1.617171971883791173e+02)
(40, -1.620181947324135763e+02)
(41, -1.618916496419319344e+02)
(42, -1.621938751300995705e+02)
(43, -1.619148070691125270e+02)
(44, -1.622432985340909397e+02)
(45, -1.621575192755179842e+02)
(46, -1.623499391509927534e+02)
(47, -1.621786115965910255e+02)
(48, -1.623513921485375135e+02)
(49, -1.624844367446882814e+02)
(50, -1.625133287001014253e+02)
};

\addplot[color=red] coordinates {
(1, -1.698664052463311975e+02)
(2, -1.678439456101702945e+02)
(3, -1.660563812911473178e+02)
(4, -1.645061679767353837e+02)
(5, -1.631585909708502413e+02)
(6, -1.621245810649105294e+02)
(7, -1.614436157567734256e+02)
(8, -1.611247714197875496e+02)
(9, -1.613542711199979749e+02)
(10, -1.619013018356671694e+02)
(11, -1.624966417130331138e+02)
(12, -1.620976975949998007e+02)
(13, -1.609970440479612535e+02)
(14, -1.597307470867777681e+02)
(15, -1.583341043969741690e+02)
(16, -1.569428443452837882e+02)
(17, -1.558378379353423213e+02)
(18, -1.549813287888563025e+02)
(19, -1.543346963664717748e+02)
(20, -1.538095074151966060e+02)
(21, -1.533984147008419257e+02)
(22, -1.532160500213124976e+02)
(23, -1.530252345618746403e+02)
(24, -1.529079865689727740e+02)
(25, -1.527546473839900045e+02)
(26, -1.525169140313776950e+02)
(27, -1.524227777964294717e+02)
(28, -1.522985291917652546e+02)
(29, -1.522571187457515975e+02)
(30, -1.522821277158052737e+02)
(31, -1.520661604922208312e+02)
(32, -1.521239524099448772e+02)
(33, -1.519825904054085015e+02)
(34, -1.519954688133225318e+02)
(35, -1.519256968297502510e+02)
(36, -1.520217616468221422e+02)
(37, -1.518506442284062814e+02)
(38, -1.520366059261626788e+02)
(39, -1.518941908193166910e+02)
(40, -1.520760184654209866e+02)
(41, -1.519703970562337361e+02)
(42, -1.521804683531223361e+02)
(43, -1.520043914814362438e+02)
(44, -1.521854009028779160e+02)
(45, -1.521144322732015439e+02)
(46, -1.522399578262646287e+02)
(47, -1.521011467854432624e+02)
(48, -1.522299375097636300e+02)
(49, -1.522932033068473174e+02)
(50, -1.523319740135146958e+02)
};

\addplot[color=black] coordinates {
(16, -1000)
(16, 1000)
};
\end{axis}
\end{tikzpicture}


==> kde_iter_4.tex <==
\begin{tikzpicture}[scale=1.0]
  \begin{axis}[scale only axis,
%      x tick label style={major tick length=0pt},
      axis x line*=bottom,
      axis y line*=left,
      axis line style={->},
      ymin=-180,
      ymax=-150,
      xmin=1,
      xmax=50,
      xticklabels={},
      yticklabels={},
      x label style={at={(axis description cs:0.5,0.24)},anchor=north},
      y label style={at={(axis description cs:0.34,0.5)},anchor=south east,rotate=-90},
      xlabel={\footnotesize{iteration}},
      ylabel={\footnotesize{$\hat{K}$}},
      enlargelimits=upper,
      width=0.9\textwidth,
      height=0.4\textwidth]

\addplot[color=blue] coordinates {
(1, -1.547238760830583431e+02)
(2, -1.551101975376957967e+02)
(3, -1.555496867640049174e+02)
(4, -1.560247781249783827e+02)
(5, -1.564903362497904880e+02)
(6, -1.569543101654037969e+02)
(7, -1.574436526845285016e+02)
(8, -1.579178035545870671e+02)
(9, -1.583028445827324049e+02)
(10, -1.585648974558989437e+02)
(11, -1.588105710568201800e+02)
(12, -1.592073695264531921e+02)
(13, -1.598594171225616662e+02)
(14, -1.607139826173488473e+02)
(15, -1.616428581370714710e+02)
(16, -1.625900661344958280e+02)
(17, -1.637124058325003659e+02)
(18, -1.650317318038082419e+02)
(19, -1.664353171965456966e+02)
(20, -1.679834485733744316e+02)
(21, -1.694380657278065598e+02)
(22, -1.708454785600588082e+02)
(23, -1.723995043900072233e+02)
(24, -1.740712499256316903e+02)
(25, -1.758861472484153126e+02)
(26, -1.776102642112555543e+02)
(27, -1.785940316073936174e+02)
(28, -1.815211193854837575e+02)
(29, -1.796550181641255790e+02)
(30, -1.801718422509368622e+02)
(31, -1.863078481309096333e+02)
(32, -1.869748097489184602e+02)
(33, -1.816883906771069803e+02)
(34, -1.880774984816167432e+02)
(35, -1.813175291822047370e+02)
(36, -1.892462345051138470e+02)
(37, -1.818313704757837570e+02)
(38, -1.904061110920420106e+02)
(39, -1.838069761287143820e+02)
(40, -1.913563428018764512e+02)
(41, -1.917846795315321629e+02)
(42, -1.833359095822554821e+02)
(43, -1.856398598576061545e+02)
(44, -1.823974878872095644e+02)
(45, -1.845101428558911891e+02)
(46, -1.828874377259529638e+02)
(47, -1.935173383000688148e+02)
(48, -1.937108507677271234e+02)
(49, -1.827499182453862829e+02)
(50, -1.940593687868883137e+02)
};

\addplot[color=red] coordinates {
(1, -1.792719993901332032e+02)
(2, -1.918543761814029835e+02)
(3, -1.900744668324344957e+02)
(4, -1.882913717141251482e+02)
(5, -1.863717098664544380e+02)
(6, -1.786926525722096244e+02)
(7, -1.777193338265956015e+02)
(8, -1.769091759313072885e+02)
(9, -1.763213538987431832e+02)
(10, -1.752348103680446627e+02)
(11, -1.735982223087010254e+02)
(12, -1.718275183240859292e+02)
(13, -1.699757492484871193e+02)
(14, -1.683687467429749063e+02)
(15, -1.669791873583946256e+02)
(16, -1.656583917192505737e+02)
(17, -1.644092488449165899e+02)
(18, -1.631625941405210654e+02)
(19, -1.621099577489491423e+02)
(20, -1.612152139855667770e+02)
(21, -1.606233110546116905e+02)
(22, -1.602075592862926783e+02)
(23, -1.600216116815614384e+02)
(24, -1.599788982113573468e+02)
(25, -1.601858987255048703e+02)
(26, -1.604810897394301890e+02)
(27, -1.607440251793241259e+02)
(28, -1.608319512413959274e+02)
(29, -1.606997659002826424e+02)
(30, -1.604566262426044432e+02)
(31, -1.604314259549076951e+02)
(32, -1.604034219013960865e+02)
(33, -1.604048348845844316e+02)
(34, -1.603795997253742769e+02)
(35, -1.603966774785250209e+02)
(36, -1.603831315236570561e+02)
(37, -1.604220230063080237e+02)
(38, -1.603969046288599145e+02)
(39, -1.604490403407759800e+02)
(40, -1.604719182135916924e+02)
(41, -1.604681693486483312e+02)
(42, -1.604420184481083425e+02)
(43, -1.604673857513367068e+02)
(44, -1.604100343711873222e+02)
(45, -1.604584293049893517e+02)
(46, -1.604307802991608867e+02)
(47, -1.604031241651142636e+02)
(48, -1.603933619028349540e+02)
(49, -1.603833763083093231e+02)
(50, -1.603680314069237909e+02)
};

\addplot[color=black] coordinates {
(16, -1000)
(16, 1000)
};
\end{axis}
\end{tikzpicture}


==> kde_smooth.tex <==
\pgfmathdeclarefunction{gauss}{2}{%
  \pgfmathparse{1/(#2*sqrt(2*pi))*exp(-((x-#1)^2)/(2*#2^2))}%
}

\begin{tikzpicture}[scale=1.0]
  \begin{axis}[every axis plot post/.append style={
      mark=none,domain=-2:4,samples=50,smooth},
      x tick label style={major tick length=0pt},
      axis x line=middle,
      axis y line=none,
      axis line style={<->},
      xticklabels={},
      ymin=-0.5,
      enlargelimits=upper,
      width=0.48\textwidth,
      height=0.2\textwidth]
  \addplot{gauss(-0.3, 0.6) +
           gauss(0.3, 0.6) +
           gauss(2.1, 0.6) +
           gauss(2.35, 0.6) +
           gauss(2.7, 0.6)};
  \node[circle,fill,inner sep=1pt] at (axis cs:-0.3,0) {};
  \node[circle,fill,inner sep=1pt] at (axis cs:0.3,0) {};
  \node[circle,fill,inner sep=1pt] at (axis cs:2.1,0) {};
  \node[circle,fill,inner sep=1pt] at (axis cs:2.35,0) {};
  \node[circle,fill,inner sep=1pt] at (axis cs:2.7,0) {};
\end{axis}
\end{tikzpicture}


==> kde_spiky.tex <==
\pgfmathdeclarefunction{gauss}{2}{%
  \pgfmathparse{1/(#2*sqrt(2*pi))*exp(-((x-#1)^2)/(2*#2^2))}%
}

\begin{tikzpicture}[scale=1.0]
  \begin{axis}[every axis plot post/.append style={
      mark=none,domain=-2:4,samples=50,smooth},
      x tick label style={major tick length=0pt},
      axis x line=middle,
      axis y line=none,
      axis line style={<->},
      xticklabels={},
      enlargelimits=upper,
      ymin=-0.5,
      width=0.48\textwidth,
      height=0.2\textwidth]
  \addplot{gauss(-0.3, 0.1) +
           gauss(0.3, 0.1) +
           gauss(2.1, 0.1) +
           gauss(2.35, 0.1) +
           gauss(2.7, 0.1)};
  \node[circle,fill,inner sep=1pt] at (axis cs:-0.3,0) {};
  \node[circle,fill,inner sep=1pt] at (axis cs:0.3,0) {};
  \node[circle,fill,inner sep=1pt] at (axis cs:2.1,0) {};
  \node[circle,fill,inner sep=1pt] at (axis cs:2.35,0) {};
  \node[circle,fill,inner sep=1pt] at (axis cs:2.7,0) {};
\end{axis}
\end{tikzpicture}


==> manifold1.tex <==
\newcommand\irregularcircle[2]{% radius1, irregularity
  \pgfextra {\pgfmathsetmacro\len{(#1)+rand*(#2)}}+(0:\len pt)
  \foreach \a in {10,20,...,350}{
    \pgfextra {\pgfmathsetmacro\len{(#1)+rand*(#2)}} -- +(\a:\len pt)
  } -- cycle
}

\begin{tikzpicture}[scale=1.0]
  \draw [blue,rounded corners=1mm] (2,2) \irregularcircle{1cm}{2mm};
  \draw [red,rounded corners=1mm] (5,2) \irregularcircle{1cm}{2mm};
  \draw [style=dashed] (3.5, 0.5) -- (3.5, 3.5);
  \node [] at (2,2) { - };
  \node [] at (5,2) { + };

  % now the samples
  \node [draw, circle, inner sep=1pt, fill] at (2.6, 2.4) { };
  \node [] at (2.35, 2.4) { $x$ };

  \node [draw, circle, inner sep=1pt, fill] at (3.7, 3.0) { };
  \node [] at (3.75, 3.25) { $x^*$ };

  \draw [style=dotted] (2.6, 2.4) -- (3.7, 3.0) { };
\end{tikzpicture}


==> manifold2.tex <==
\newcommand\irregularthing[2]{% radius1, irregularity
  \pgfextra {\pgfmathsetmacro\len{(#1)+rand*(#2)}}+(0:\len pt)
  \foreach \a in {10,20,...,350}{
    \pgfextra {\pgfmathsetmacro\len{abs(\a-180)/180*((#1)+rand*(#2))}} -- +(\a:\len pt)
  } -- cycle
}

\begin{tikzpicture}[scale=1.0]
  % I dunno, I just sort of made up these coordinates.  They look ok...
  % I also realized I needed to reflect this, so all the x coordinates are
  % subtracted from 5...
  \draw [red,rounded corners=1mm]
      (5 - 0 + 0.1*rand, 0 + 0.1*rand) --
      (5 - 0.4 + 0.1*rand, 0.1 + 0.1*rand) --
      (5 - 0.8 + 0.1*rand, 0.3 + 0.1*rand) --
      (5 - 1.0 + 0.1*rand, 0.6 + 0.1*rand) --
      (5 - 1.1 + 0.1*rand, 0.8 + 0.1*rand) --
      (5 - 1.2 + 0.1*rand, 1.3 + 0.1*rand) --
      (5 - 1.3 + 0.1*rand, 1.5 + 0.1*rand) --
      (5 - 1.1 + 0.1*rand, 1.6 + 0.1*rand) --
      (5 - 0.9 + 0.1*rand, 1.5 + 0.1*rand) --
      (5 - 0.6 + 0.1*rand, 1.3 + 0.1*rand) --
      (5 - 0.4 + 0.1*rand, 1.1 + 0.1*rand) --
      (5 - 0.2 + 0.1*rand, 1.4 + 0.1*rand) --
      (5 - 0.5 + 0.1*rand, 1.7 + 0.1*rand) --
      (5 - 0.9 + 0.1*rand, 2.0 + 0.1*rand) --
      (5 - 1.3 + 0.1*rand, 2.2 + 0.1*rand) --
      (5 - 1.2 + 0.1*rand, 3.0 + 0.1*rand) --
      (5 - 0.0 + 0.1*rand, 3.2 + 0.1*rand) --
      (5 - -0.5 + 0.1*rand, 2.6 + 0.1*rand) --
      (5 - -0.7 + 0.1*rand, 1.3 + 0.1*rand) --
      (5 - -0.3 + 0.1*rand, 0.3 + 0.1*rand) --
      cycle;
  % The negative class can be a little easier...
  \draw [blue,rounded corners=1mm]
      (3.0 + 0.1*rand, 0 + 0.1*rand) --
      (3.2 + 0.1*rand, 1.3 + 0.1*rand) --
      (3.6 + 0.1*rand, 2.7 + 0.1*rand) --
      (3.1 + 0.1*rand, 3.1 + 0.1*rand) --
      (2.6 + 0.1*rand, 3.2 + 0.1*rand) --
      (1.7 + 0.1*rand, 2.6 + 0.1*rand) --
      (1.3 + 0.1*rand, 0.6 + 0.1*rand) --
      (2.0 + 0.1*rand, 0.1 + 0.1*rand) --
      cycle;
  \draw [style=dashed,rounded corners=1mm]
      (3.0, 3.5) --
      (3.7, 2.9) --
      (3.6, 2.2) --
      (3.4, 1.0) --
      (4.2, 0.0);
  \node [] at (3,1.5) { - };
  \node [] at (5,2) { + };

  % now the samples
  \node [draw, circle, inner sep=1pt, fill] at (2.8, 2.4) { };
  \node [] at (2.55, 2.4) { $x$ };

  \node [draw, circle, inner sep=1pt, fill] at (4.4, 1.5) { };
  \node [] at (4.65, 1.45) { $x^*$ };

  \draw [style=dotted] (2.8, 2.4) -- (4.4, 1.5) { };
\end{tikzpicture}


==> manifold3.tex <==
\begin{tikzpicture}[scale=0.8]
  \draw [blue,rounded corners=1mm] (2,4) ellipse (2.5cm and 0.7cm);
  \draw [red,rounded corners=1mm] (2,2) ellipse (2.5cm and 0.7cm);
  \draw [style=dashed] (-1.0, 3.1) -- (5.0, 3.1);
  \node [] at (2,4) { - };
  \node [] at (2,2) { + };

  % now the samples
  \node [draw, circle, inner sep=1pt, fill] at (2.8, 2.4) { };
  \node [] at (2.55, 2.4) { $x$ };

  \node [draw, circle, inner sep=1pt, fill] at (3.5, 3.3) { };
  \node [] at (3.8, 3.35) { $x^*$ };

  \draw [style=dotted] (2.8, 2.4) -- (3.5, 3.3) { };
\end{tikzpicture}

